Parabolic subgroups of Dyer groups

For all Dyer groups, we find an algorithm to determine when two parabolic subgroups are conjugate. Given two conjugate standard parabolic subgroup, we fully describe the conjugating elements in terms of ribbons, showing that the ribbon conjecture holds true. In particular we give a description of the normaliser of a parabolic subgroup using ribbons. We prove the standardisation property for parabolic subgroups and deduce that an arbitrary intersection of parabolic subgroups is a parabolic subgroup.

==> coxeter.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'coxeter.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.70186462bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42834214)%
    \put(0.05,0){\includegraphics[scale=1.4]{coxeter.pdf}}%
    \put(0.04806107,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.105,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.207,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n-1}$}}}%
    \put(0.27,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n}$}}}%
    \put(0.08,0.272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.04806107,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.105,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.207,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n-1}$}}}%
    \put(0.27,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n}$}}}%
    \put(0.105,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.207,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n-1}$}}}%
    \put(0.27,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${n}$}}}%
    \put(0.05562,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.04806107,0.172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.378,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.437,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.549,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${5}$}}}%
    \put(0.602,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${6}$}}}%
    \put(0.488,0.32){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.51,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.378,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.437,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.549,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $5$}}}%
    \put(0.602,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $6$}}}%
    \put(0.488,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.51,0.293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.653,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${7}$}}}%
    \put(0.378,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.437,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.549,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $5$}}}%
    \put(0.602,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $6$}}}%
    \put(0.488,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.51,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.653,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${7}$}}}%
    \put(0.7,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  ${8}$}}}%
    \put(0.04806107,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.103,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.159,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.08,0.087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.04806107,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.105,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.16,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.084,0.0140){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.205,-0.017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.378,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%
    \put(0.437,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.49,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $3$}}}%
    \put(0.47,0.112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%    
    \put(0.54,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $4$}}}%
    \put(0.38,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $1$}}}%    
    \put(0.433,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $2$}}}%
    \put(0.40866966,0.0247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0,0.34531973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_n :$}}}%
    \put( 0,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_n :$}}}%
    \put( 0,0.1675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_n :$}}}%
    \put( 0,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_3 :$}}}%
    \put( 0,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_4 :$}}}%
    \put(0.32,0.34531973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_6 :$}}}%
    \put(0.32,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_7 :$}}}%
    \put(0.32,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_8 :$}}}%
    \put(0.32,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_4 :$}}}%
    \put(0.32,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{2}(m) :$}}}%
    \put(0.142,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 1$}}}%
    \put(0.142,0.28){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 2$}}}%
    \put(0.142,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $n\geq 4$}}}%
    \put(0.485,0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{  $m\geq 5$}}}%
  \end{picture}%
\endgroup%

